Route-Time Conflict Maps for Cooperative End-to-End Autonomous Driving

Existing cooperative end-to-end driving works at Class A (status-sharing) of the SAE J3216 classes of cooperative driving automation (CDA): vehicles exchange what they perceive, not what they intend, so each plans alone when to go, which limits cooperation and leads to deadlock when both vehicles yield or to collisions when both go. We present When2Go, a cooperative end-to-end driving system that learns when to go by sharing intent under CDA Class B or higher. Each vehicle broadcasts its LiDAR detections with forecast motion as instance tokens, together with its plan and intended trajectory. The receiver draws the fused detections, forecasts and partner plans into a route-time conflict map, the occupancy along its route over the planning horizon, on which a planner scores candidate speed profiles. Where two intended trajectories conflict, an order gate, a precedence network distilled from a right-of-way rule, decides who goes first; both vehicles evaluate it on the same messages and so reach the same order. When2Go imitates the rule-based expert of V2Xverse, which sees the simulator's ground truth; stops that When2Go cannot observe within its 2 s planning horizon are relabelled, so that it does not learn to wait without an observable cause. For our runs only, the benchmarks' PID controller steers by When2Go's waypoints instead of the route, and its forced push of long-waiting vehicles is off. With one model, When2Go sets the state of the art on three closed-loop CARLA benchmarks: 97.8 and 90.7 driving score on InterDrive without and with traffic (best published 90.1 and 78.9), 70.0 on the public V2Xverse protocol (best of sixteen rerun methods 59.1) and 88.2 on MDrive (best rerun 85.1), with 95.0% of its vehicles collision-free (87.7%).

==> sections/fig_conflict_body.tex <==
\definecolor{ppInk}{HTML}{33415C}\definecolor{ppSlate}{HTML}{7D8BA6}\definecolor{ppCyan}{HTML}{15B5C4}%
\definecolor{ppTeal}{HTML}{0FA08C}\definecolor{ppIndigo}{HTML}{4A45C9}\definecolor{ppPlum}{HTML}{8A52A8}%
\definecolor{ppMagenta}{HTML}{C13C95}\definecolor{ppMapEdge}{HTML}{A9A6E8}\definecolor{ppMapTtl}{HTML}{36319D}%
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\fontsize{5.6}{6.4}\selectfont, line join=round, text=ppInk,
  cflab/.style={inner sep=0.6pt, font=\sffamily\bfseries\fontsize{5.6}{6.2}\selectfont, align=left},
  cflead/.style={line width=0.4pt, draw=ppSlate}]
\def\W{5.6}\def\H{3.733}
\node[inner sep=0, anchor=south west] at (0,0) {\includegraphics[width=\W cm]{conflict3d}};
\node[cflab, text=ppIndigo, anchor=east] at ({0.525*\W},{(1-0.69)*\H}) {future\\[-1pt]time $t$};
\draw[cflead, draw=ppIndigo, -{Stealth[length=2pt, width=1.8pt]}] ({0.535*\W},{(1-0.80)*\H}) -- ({0.537*\W},{(1-0.605)*\H});
\node[cflab, text=ppIndigo, anchor=west] at ({0.80*\W},{(1-0.66)*\H}) {own\\[-1pt]route $s$};
\draw[cflead, draw=ppIndigo] ({0.80*\W},{(1-0.66)*\H}) -- ({0.745*\W},{(1-0.575)*\H});
\node[cflab, text=ppTeal, anchor=north east, align=right] at (\W-0.06,\H-0.06) {partner's plan,\\[-1pt]lifted by time};
\node[cflab, text=ppPlum, anchor=north west] at (0.06,\H-0.06) {occupied};
\draw[cflead, draw=ppPlum] (0.98,\H-0.17) -- ({0.6*\W},{(1-0.27)*\H});
\node[cflab, text=ppCyan!80!black, anchor=east] at ({0.47*\W},{(1-0.5)*\H}) {executed:\\[-1pt]waits};
\def\bx{6.2}\def\by{0.43}\def\bw{1.92}\def\bh{3.12}
\node[inner sep=0, anchor=south west] at (\bx,\by) {\includegraphics[width=\bw cm, height=\bh cm]{conflict3d_map}};
\draw[ppInk, line width=0.45pt, -{Stealth[length=2.2pt, width=2pt]}] (\bx,\by) -- ++(\bw+0.1,0);
\draw[ppInk, line width=0.45pt, -{Stealth[length=2.2pt, width=2pt]}] (\bx,\by) -- ++(0,\bh+0.15);
\foreach \s/\l in {0/0,10/10,20/20} {\node[anchor=north, inner sep=1pt, font=\sffamily\fontsize{4.8}{5}\selectfont] at (\bx+\s/25*\bw,\by) {\l};}
\foreach \t in {1,2} {\node[anchor=east, inner sep=1pt, font=\sffamily\fontsize{4.8}{5}\selectfont] at (\bx,\by+\t/2*\bh) {\t};}
\node[anchor=south, inner sep=0, font=\sffamily\fontsize{5.2}{6}\selectfont] at (\bx+\bw/2,0) {$s$ (m)};
\node[anchor=south, inner sep=0.5pt, font=\sffamily\fontsize{5.2}{6}\selectfont, rotate=90] at (\bx-0.2,\by+\bh/2) {$t$ (s)};
\end{tikzpicture}


==> sections/pipeline_body.tex <==
\definecolor{ppInk}{HTML}{33415C}\definecolor{ppArrow}{HTML}{3A4661}\definecolor{ppSlate}{HTML}{7D8BA6}%
\definecolor{ppCyan}{HTML}{15B5C4}\definecolor{ppTeal}{HTML}{0FA08C}\definecolor{ppBlue}{HTML}{2F66C4}%
\definecolor{ppIndigo}{HTML}{4A45C9}\definecolor{ppPlum}{HTML}{8A52A8}\definecolor{ppMagenta}{HTML}{C13C95}%
\definecolor{ppSteel}{HTML}{5873B3}\definecolor{ppGrey}{HTML}{8E9BB3}\definecolor{ppTrayC}{HTML}{E6E9F0}\definecolor{ppRoad}{HTML}{E1E6EE}%
\definecolor{ppFusTop}{HTML}{E1F4F6}\definecolor{ppFusBot}{HTML}{F7FCFD}\definecolor{ppFusEdge}{HTML}{8FD0D8}\definecolor{ppFusTtl}{HTML}{0B7480}%
\definecolor{ppGateTop}{HTML}{F0E8F7}\definecolor{ppGateBot}{HTML}{FBF8FD}\definecolor{ppGateEdge}{HTML}{C4A3D9}\definecolor{ppGateTtl}{HTML}{693789}%
\definecolor{ppMapTop}{HTML}{E9E8FB}\definecolor{ppMapBot}{HTML}{F9F9FE}\definecolor{ppMapEdge}{HTML}{A9A6E8}\definecolor{ppMapTtl}{HTML}{36319D}%
\definecolor{ppMsgB}{HTML}{EEF3FC}%
\definecolor{ppSAt}{HTML}{DDF4F7}\definecolor{ppSAb}{HTML}{B5E5EB}\definecolor{ppSAl}{HTML}{36ADBB}%
\definecolor{ppCAt}{HTML}{E7E5FB}\definecolor{ppCAb}{HTML}{C8C4F3}\definecolor{ppCAl}{HTML}{7A75DA}%
\definecolor{ppFFt}{HTML}{F4F6F9}\definecolor{ppFFb}{HTML}{DCE1EA}\definecolor{ppFFl}{HTML}{97A2B6}%
\definecolor{ppPRt}{HTML}{F0E6F7}\definecolor{ppPRb}{HTML}{DAC6EB}\definecolor{ppPRl}{HTML}{9F79C0}%
\definecolor{ppHDt}{HTML}{E4EDFB}\definecolor{ppHDb}{HTML}{C6D7F6}\definecolor{ppHDl}{HTML}{6A8ED4}%
\definecolor{ppBBt}{HTML}{E9EEF8}\definecolor{ppBBb}{HTML}{CAD5EE}\definecolor{ppBBl}{HTML}{7D92C3}%
\definecolor{ppRLt}{HTML}{E0F4F1}\definecolor{ppRLb}{HTML}{BCE7DF}\definecolor{ppRLl}{HTML}{39AD98}%
\definecolor{ppFXt}{HTML}{FFFFFF}\definecolor{ppFXb}{HTML}{EEF1F6}\definecolor{ppFXl}{HTML}{9AA5B9}%
\pgfdeclarelayer{ppnet}\pgfdeclarelayer{ppshP}\pgfdeclarelayer{ppfill}\pgfdeclarelayer{ppshE}%
\definecolor{ppNetBg}{HTML}{F2F2FC}\definecolor{ppNetEdge}{HTML}{B9B6EC}%
\providecommand{\ppSoftAt}[5]{%
  \foreach \ppi in {0,...,11} {%
    \pgfmathsetmacro{\ppt}{\ppi/11}%
    \pgfmathsetmacro{\ppe}{#4*(1-2*\ppt)}%
    \pgfmathsetmacro{\ppo}{#5/100/12}%
    \pgfmathsetlengthmacro{\pprc}{max(0.01,#3+\ppe)*1cm}%
    \fill[black, fill opacity=\ppo, rounded corners=\pprc] ($#1+({0.015-\ppe},{-0.03-\ppe})$) rectangle ($#2+({0.015+\ppe},{\ppe-0.03})$);}}%
\providecommand{\ppShade}[2]{\begin{pgfonlayer}{ppshE}\ppSoftAt{#1}{#2}{0.07}{0.06}{16}\end{pgfonlayer}}%
\providecommand{\ppNodeShadow}[1]{\ppShade{(#1.south west)}{(#1.north east)}}%
\providecommand{\ppPanel}[7]{%
  \begin{pgfonlayer}{ppshP}\ppSoftAt{(#1,#2)}{(#3,#4)}{0.113}{0.09}{13}\end{pgfonlayer}%
  \begin{pgfonlayer}{ppfill}\shade[rounded corners=3.2pt, top color=#5, bottom color=#6] (#1,#2) rectangle (#3,#4);\end{pgfonlayer}%
  \draw[#7, line width=0.6pt, rounded corners=3.2pt] (#1,#2) rectangle (#3,#4);}%
\providecommand{\ppPhoto}[6]{%
  \ppShade{(#1,#2)}{({#1+#3},{#2+#4})}%
  \begin{scope}\clip[rounded corners=2pt] (#1,#2) rectangle ++(#3,#4);%
    \node[inner sep=0, anchor=south west] at (#1,#2) {\includegraphics[width=#3cm, height=#4cm]{#5}};\end{scope}%
  \draw[#6, line width=0.5pt, rounded corners=2pt] (#1,#2) rectangle ++(#3,#4);}%
\providecommand{\ppPhotoFlat}[5]{%
  \begin{scope}\clip[rounded corners=2pt] (#1,#2) rectangle ++(#3,#4);%
    \node[inner sep=0, anchor=south west] at (#1,#2) {\includegraphics[width=#3cm, height=#4cm]{#5}};\end{scope}}%
\providecommand{\ppStk}[2]{%
  \node[inner sep=0, font=\fontsize{6}{6}\selectfont] at (#1) {#2};}%
\providecommand{\ppTok}[3]{\shade[rounded corners=0.5pt, top color=#3!45!white, bottom color=#3] (#1,#2) rectangle ++(0.15,0.15);}%
\providecommand{\ppTray}[3]{%
  \foreach \c [count=\k from 0] in {#3} {\xdef\ppN{\k}}%
  \fill[ppTrayC, rounded corners=1.3pt] (#1,#2) rectangle ++({0.33+(\ppN+1)*0.19},0.23);%
  \foreach \c [count=\k from 0] in {#3} {\ppTok{{#1+0.05+\k*0.19}}{{#2+0.04}}{\c}}%
  \node[inner sep=0, text=ppSlate, font=\fontsize{5.4}{5.4}\selectfont] at ({#1+0.37+\ppN*0.19},{#2+0.125}) {$\cdots$};}%
\providecommand{\ppBar}[6]{%
  \ppShade{(#1,#2)}{(#3,#4)}%
  \shade[rounded corners=1.4pt, top color=#5t, bottom color=#5b] (#1,#2) rectangle (#3,#4);%
  \draw[#5l, line width=0.5pt, rounded corners=1.4pt] (#1,#2) rectangle (#3,#4);%
  \node[pprot] at ({(#1+#3)/2},{(#2+#4)/2}) {#6};}%
\providecommand{\ppSub}{\mdseries\fontsize{5.1}{5.9}\selectfont}%
\providecommand{\ppOrd}[2]{\tikz[baseline=-0.62ex]\node[circle, fill=#1, text=white, inner sep=0pt, minimum size=0.22cm, font=\sffamily\bfseries\fontsize{5}{5}\selectfont]{#2};}%
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\fontsize{6}{7}\selectfont, line join=round, text=ppInk,
  ppflow/.style={-{Stealth[length=3.2pt, width=2.9pt, round]}, line width=0.7pt, draw=ppArrow, rounded corners=2.4pt, shorten >=0.3pt},
  ppkv/.style={-{Stealth[length=2.7pt, width=2.4pt, round]}, line width=0.5pt, draw=ppSlate, rounded corners=2pt},
  ppmsg/.style={-{Stealth[length=3.2pt, width=2.9pt, round]}, line width=0.7pt, draw=ppBlue, dash pattern=on 2.4pt off 1.3pt, rounded corners=2.4pt},
  ppblk/.style 2 args={rounded corners=2pt, line width=0.5pt, top color=#1, bottom color=#2, align=center, inner sep=1.2pt, text=ppInk,
    font=\sffamily\bfseries\fontsize{5.9}{6.8}\selectfont},
  pprot/.style={rotate=90, font=\sffamily\bfseries\fontsize{5.9}{6.7}\selectfont, align=center, inner sep=0pt, text=ppInk},
  ppttl/.style={font=\sffamily\bfseries\fontsize{7.2}{8.4}\selectfont, inner sep=0pt, anchor=north west},
  pplbl/.style={font=\sffamily\fontsize{5.7}{6.6}\selectfont, inner sep=0pt, align=center, text=ppInk},
  ppnote/.style={font=\sffamily\fontsize{5.2}{6.1}\selectfont, inner sep=0pt, align=center, text=ppInk!85},
  ppbadge/.style={rounded corners=1pt, text=white, inner sep=1.1pt, font=\sffamily\bfseries\fontsize{5.1}{5.5}\selectfont},
]
\pgfsetlayers{ppnet,ppshP,ppfill,ppshE,main}
\definecolor{ppIndigoD}{HTML}{2A2585}\definecolor{ppBarR}{HTML}{3F63CF}\definecolor{ppCyanL}{HTML}{6EE2EC}%
\pgfdeclarehorizontalshading{ppBarShade}{100bp}{color(0bp)=(ppIndigoD); color(55bp)=(ppIndigo); color(100bp)=(ppBarR)}%
\ppShade{(0.04,5.56)}{(11.0,5.86)}
\shade[shading=ppBarShade, rounded corners=2.6pt] (0.04,5.56) -- (11.14,5.56) -- (11.36,5.71) -- (11.14,5.86) -- (0.04,5.86) -- cycle;
\fill[white, opacity=0.09, rounded corners=2.6pt] (0.04,5.71) -- (11.36,5.71) -- (11.14,5.86) -- (0.04,5.86) -- cycle;
\begin{scope}[shift={(0.27,5.71)}]
  \fill[white] (0,0) circle (0.118);
  \shade[inner color=ppCyan, outer color=ppIndigo] (0,0) circle (0.092);
  \fill[white] (0,0) circle (0.064);
  \draw[ppIndigoD, line width=0.55pt, line cap=round] (0,0) -- (0,0.045);
  \draw[ppCyan!85!black, line width=0.7pt, line cap=round, -{Stealth[length=1.6pt, width=1.9pt]}] (-0.012,0) -- (0.05,0);
  \fill[ppIndigoD] (0,0) circle (0.011);
\end{scope}
\node[anchor=base west, inner sep=0, font=\sffamily\bfseries\fontsize{7.8}{8.8}\selectfont] at (0.45,5.636)
  {\textcolor{white}{When}\textcolor{ppCyanL}{2}\textcolor{white}{Go}};
\draw[white, opacity=0.4, line width=0.4pt] (1.76,5.62) -- (1.76,5.80);
\node[anchor=west, fill=white, fill opacity=0.17, text opacity=1, text=white, rounded corners=3.5pt, inner xsep=3pt, inner ysep=1.2pt,
      font=\sffamily\bfseries\fontsize{6.2}{7}\selectfont] at (1.9,5.71) {end-to-end};
\begin{scope}[shift={(3.5,5.71)}]
  \draw[white, opacity=0.55, line width=0.35pt] (0,0) circle (0.075); \draw[white, opacity=0.8, line width=0.35pt] (0,0) circle (0.045);
  \fill[white] (0,0) circle (0.017);
\end{scope}
\node[anchor=base west, inner sep=0, text=white, font=\sffamily\fontsize{6.4}{7.2}\selectfont] at (3.62,5.64) {LiDAR};
\node[anchor=base, inner sep=0, text=white!80!ppIndigo, font=\sffamily\fontsize{6.4}{7.2}\selectfont] at (4.31,5.64) {+};
\begin{scope}[shift={(4.47,5.69)}]
  \fill[white] (0,0) circle (0.017);
  \foreach \r in {0.045,0.08} {\draw[white, line width=0.4pt, line cap=round] ([shift={(-40:\r)}]0,0) arc (-40:40:\r);}
\end{scope}
\node[anchor=base west, inner sep=0, text=white, font=\sffamily\fontsize{6.4}{7.2}\selectfont] at (4.62,5.64) {messages};
\draw[white, line width=0.6pt, -{Stealth[length=2.6pt, width=2.4pt, round]}] (5.68,5.71) -- (6.08,5.71);
\draw[ppCyanL, line width=0.9pt, line cap=round] (6.2,5.65) .. controls (6.3,5.66) and (6.4,5.71) .. (6.48,5.78);
\foreach \q in {(6.2,5.65),(6.34,5.675),(6.48,5.78)} {\fill[white, draw=ppCyan!70!black, line width=0.25pt] \q circle (0.022);}
\node[anchor=base west, inner sep=0, text=white, font=\sffamily\fontsize{6.4}{7.2}\selectfont] at (6.6,5.64) {waypoints};
\node[anchor=east, fill=white, fill opacity=0.17, text opacity=1, text=white, rounded corners=3.5pt, inner xsep=3pt, inner ysep=1.2pt,
      font=\sffamily\bfseries\fontsize{6.2}{7}\selectfont] (kf2) at (10.86,5.71) {18.0\,M params};
\node[anchor=east, fill=white, fill opacity=0.17, text opacity=1, text=white, rounded corners=3.5pt, inner xsep=3pt, inner ysep=1.2pt,
      font=\sffamily\bfseries\fontsize{6.2}{7}\selectfont] (kf1) at ($(kf2.west)+(-0.12,0)$) {3 benchmarks};
\ppPhoto{0.04}{4.22}{1.18}{1.18}{pipe/pipe_lidar_ego}{ppIndigo!60}
\node[ppbadge, fill=ppIndigo, anchor=north west] at (0.08,5.36) {ego};
\foreach \d in {0,1,2} {\pgfmathsetmacro{\ppa}{0.04+0.07*\d}\pgfmathsetmacro{\ppb}{2.98-0.07*\d}%
  \ppPhoto{\ppa}{\ppb}{1.0}{1.0}{pipe/pipe_lidar_partner}{ppTeal!60}}
\node[ppbadge, fill=ppTeal, anchor=north west] at (0.22,3.80) {partners};
\node[ppblk={ppBBt}{ppBBb}, draw=ppBBl, rotate=90, minimum width=2.54cm, minimum height=0.5cm] (pa) at (1.63,4.13)
  {Per-agent network\\[-0.4pt]{\ppSub shared weights}};
\ppShade{(1.38,2.86)}{(1.88,5.40)}
\ppStk{1.88,5.40}{\fire}
\draw[ppflow] (1.22,4.81) -- (1.38,4.81);
\draw[ppflow] (1.18,3.34) -- (1.38,3.34);
\ppShade{(0.04,0.64)}{(2.08,2.62)}
\fill[white, rounded corners=3pt] (0.04,0.64) rectangle (2.08,2.62);
\shade[rounded corners=3pt, top color=white, bottom color=ppMsgB] (0.04,0.64) rectangle (2.08,2.62);
\draw[ppBlue!85, line width=0.6pt, rounded corners=3pt, dash pattern=on 2pt off 1.1pt] (0.04,0.64) rectangle (2.08,2.62);
\node[anchor=north west, font=\sffamily\bfseries\fontsize{6.6}{7.6}\selectfont, text=ppBlue, inner sep=0] at (0.14,2.53) {Message};
\fill[ppBlue] (1.66,2.44) circle (0.026);
\foreach \r in {0.08,0.15,0.22} {\draw[ppBlue, line width=0.5pt, line cap=round] ([shift={(-40:\r)}]1.66,2.44) arc (-40:40:\r);}
\node[ppnote, anchor=north west, text=ppBlue!80!ppInk] at (0.14,2.29) {every 0.2\,s, $\approx$24\,kB};
\ppTray{0.12}{1.77}{ppTeal,ppTeal,ppTeal}
\node[pplbl, anchor=west] at (1.08,1.885) {64 tokens};
\draw[ppBlue, line width=0.5pt] (0.29,1.51) circle (0.07);
\draw[ppBlue, line width=0.45pt] (0.18,1.51) -- (0.40,1.51) (0.29,1.40) -- (0.29,1.62);
\node[pplbl, anchor=west] at (0.52,1.51) {pose, $\sigma$, age};
\draw[ppCyan, line width=1.1pt, line cap=round] (0.14,1.07) .. controls (0.28,1.08) and (0.38,1.13) .. (0.46,1.23);
\foreach \p in {(0.14,1.07),(0.3,1.095),(0.46,1.23)} {\fill[white, draw=ppCyan!80!black, line width=0.3pt] \p circle (0.03);}
\node[pplbl, anchor=west] at (0.58,1.15) {plan, 2\,s};
\draw[ppPlum, line width=0.8pt, dash pattern=on 0.1pt off 1.05pt, line cap=round] (0.14,0.73) .. controls (0.28,0.74) and (0.38,0.79) .. (0.46,0.89);
\node[pplbl, anchor=west] at (0.58,0.80) {intended traj.};
\draw[ppflow] (1.63,2.87) -- (1.63,2.64);
\node[anchor=west, inner sep=0, font=\fontsize{6.2}{6.2}\selectfont] at (0.07,0.3) {\fire};
\node[pplbl, anchor=west] at (0.35,0.3) {trained};
\node[anchor=west, inner sep=0, font=\fontsize{6.2}{6.2}\selectfont] at (1.08,0.3) {\snow};
\node[pplbl, anchor=west] at (1.36,0.3) {fixed};
\ppPanel{2.24}{2.88}{6.08}{5.45}{ppFusTop}{ppFusBot}{ppFusEdge}
\node[ppttl, text=ppFusTtl] at (2.34,5.37) {Cooperative fusion};
\ppTray{2.38}{4.52}{ppIndigo,ppIndigo,ppIndigo}
\node[ppnote, anchor=north] at (2.825,4.47) {ego queries};
\ppTray{2.38}{3.72}{ppTeal,ppTeal,ppTeal}
\node[ppnote, anchor=north] at (2.825,3.67) {partner tokens};
\node[ppblk={ppRLt}{ppRLb}, draw=ppRLl, minimum width=0.98cm, minimum height=0.27cm, font=\sffamily\bfseries\fontsize{5.6}{6.4}\selectfont] (rel) at (2.83,3.06) {Reliability};
\ppNodeShadow{rel}
\ppStk{$(rel.north east)+(0.07,0.03)$}{\fire}
\draw[ppSlate!55, line width=0.55pt, rounded corners=2.2pt, fill=white, fill opacity=0.6] (3.62,3.25) rectangle (4.88,4.42);
\ppBar{3.70}{3.31}{4.32}{4.36}{ppSA}{Self-Attn\\[-0.4pt]{\ppSub with bias}}
\ppBar{4.42}{3.31}{4.80}{4.36}{ppFF}{FFN}
\node[font=\sffamily\bfseries\fontsize{7}{8}\selectfont, anchor=west, inner sep=0] at (4.99,4.33) {$\times$3};
\ppStk{4.88,4.42}{\fire}
\begin{scope}[shift={(3.72,4.6)}]
  \foreach \i in {0,...,4} { \foreach \j in {0,...,4} {
    \pgfmathsetmacro{\w}{100*exp(-0.9*(\i-\j)*(\i-\j))*(\j<3 ? 1 : (\j==3 ? 0.9 : 0.45))}
    \ifnum\j<3 \fill[ppIndigo!\w!white] ({0.075*\j},{0.3-0.075*\i}) rectangle ++(0.068,0.068);
    \else \fill[ppTeal!\w!white] ({0.075*\j},{0.3-0.075*\i}) rectangle ++(0.068,0.068); \fi } }
  \draw[ppSlate!60, line width=0.3pt] (-0.012,-0.012) rectangle (0.38,0.38);
\end{scope}
\node[ppnote, anchor=west, align=left] at (4.17,4.83) {attention bias:\\distance + reliability};
\draw[ppkv] (3.91,4.59) -- (3.91,4.43);
\draw[ppkv] (rel.east) -- (4.01,3.06) -- (4.01,3.24);
\node[ppnote, anchor=west] at (4.06,3.12) {$r$};
\draw[line width=0.7pt, draw=ppArrow, rounded corners=2.4pt] (3.28,4.635) -- (3.4,4.635) -- (3.4,3.835);
\draw[line width=0.7pt, draw=ppArrow] (3.28,3.835) -- (3.4,3.835);
\draw[ppflow] (3.4,3.835) -- (3.62,3.835);
\fill[ppArrow] (3.4,3.835) circle (0.036);
\draw[ppflow] (4.88,3.835) -- (5.08,3.835);
\ppTray{5.09}{3.72}{ppIndigo,ppTeal,ppIndigo}
\node[ppnote, anchor=north] at (5.54,3.67) {fused\\instances};
\ppPanel{2.24}{0.05}{6.08}{2.74}{ppGateTop}{ppGateBot}{ppGateEdge}
\node[ppttl, text=ppGateTtl] at (2.34,2.66) {Order gate};
\node[ppnote, anchor=north west, text=ppGateTtl] at (3.72,2.6) {who goes first};
\begin{scope}
  \clip[rounded corners=1.5pt] (2.38,1.14) rectangle (3.22,2.36);
  \fill[ppRoad!50] (2.38,1.14) rectangle (3.22,2.36);
  \fill[ppRoad] (2.67,1.14) rectangle (2.95,2.36); \fill[ppRoad] (2.38,1.62) rectangle (3.22,1.90);
  \draw[white, line width=0.35pt, dash pattern=on 1pt off 1pt] (2.81,1.14) -- (2.81,1.6) (2.81,1.92) -- (2.81,2.36);
  \fill[ppMagenta, opacity=0.16] (2.8,1.77) circle (0.17); \fill[ppMagenta, opacity=0.3] (2.8,1.77) circle (0.085);
  \draw[ppIndigo, line width=0.8pt, dash pattern=on 0.1pt off 1.0pt, line cap=round] (2.88,1.38) -- (2.88,1.58) .. controls (2.88,1.74) and (2.76,1.80) .. (2.38,1.80);
  \draw[ppPlum, line width=0.8pt, dash pattern=on 0.1pt off 1.0pt, line cap=round] (2.74,2.12) -- (2.74,1.14);
  \shade[rounded corners=0.6pt, top color=ppIndigo!60, bottom color=ppIndigo] (2.83,1.16) rectangle (2.93,1.36);
  \shade[rounded corners=0.6pt, top color=ppGrey!55, bottom color=ppGrey] (2.69,2.14) rectangle (2.79,2.34);
\end{scope}
\draw[ppSlate!50, line width=0.4pt, rounded corners=1.5pt] (2.38,1.14) rectangle (3.22,2.36);
\node[ppnote, anchor=north] at (2.8,1.09) {intended traj.};
\node[ppblk={ppPRt}{ppPRb}, draw=ppPRl, minimum width=1.16cm, minimum height=0.5cm, font=\sffamily\bfseries\fontsize{5.6}{6.5}\selectfont] (prec) at (3.9,1.75) {Precedence\\network $g$};
\ppNodeShadow{prec}
\ppStk{$(prec.north east)+(0.04,0.02)$}{\fire}
\node[ppnote] at (3.9,1.36) {antisymmetric};
\node[ppblk={ppFXt}{ppFXb}, draw=ppFXl, minimum width=0.96cm, minimum height=0.5cm, font=\sffamily\bfseries\fontsize{5.6}{6.5}\selectfont] (dec) at (5.08,1.75) {Acyclic\\decoding};
\ppNodeShadow{dec}
\ppStk{$(dec.north east)+(0.04,0.02)$}{\snow}
\node[ppnote] at (5.08,1.36) {no cycles};
\draw[ppflow] (3.22,1.75) -- (prec.west);
\draw[ppflow] (prec.east) -- (dec.west);
\node[ppnote, font=\sffamily\bfseries\fontsize{5}{5.8}\selectfont, text=ppGateTtl, anchor=east] at (6.03,2.33) {pass order};
\foreach \y/\n/\c in {2.12/1/ppGrey, 1.75/2/ppIndigo, 1.38/3/ppGrey} {
  \node[circle, fill=\c, text=white, inner sep=0, minimum size=0.22cm, font=\sffamily\bfseries\fontsize{5}{5}\selectfont] at (5.88,\y) {\n}; }
\draw[ppkv, -{Stealth[length=2pt, width=2pt]}] (5.88,1.995) -- (5.88,1.875);
\draw[ppkv, -{Stealth[length=2pt, width=2pt]}] (5.88,1.625) -- (5.88,1.505);
\draw[ppflow] (dec.east) -- (5.75,1.75);
\begin{scope}[opacity=0.5]
  \draw[ppPlum!80, line width=0.5pt, rounded corners=2pt, dash pattern=on 1.5pt off 1pt] (2.38,0.15) rectangle (4.1,0.84);
  \node[pplbl, anchor=west, align=left] at (2.46,0.495) {\textbf{ego first:}\\{\ppSub cut plan}};
  \fill[ppMagenta, opacity=0.3] (3.86,0.36) circle (0.11);
  \draw[ppPlum, line width=0.9pt, line cap=round] (3.86,0.79) -- (3.86,0.56);
  \draw[ppPlum, line width=0.9pt, line cap=round] (3.79,0.56) -- (3.93,0.56);
\end{scope}
\ppShade{(4.2,0.15)}{(5.96,0.84)}
\fill[white, rounded corners=2pt] (4.2,0.15) rectangle (5.96,0.84);
\draw[ppPlum, line width=0.7pt, rounded corners=2pt] (4.2,0.15) rectangle (5.96,0.84);
\node[pplbl, anchor=west, align=left] at (4.28,0.495) {\textbf{partner first:}\\{\ppSub zone reserved}};
\fill[ppMagenta, opacity=0.3] (5.73,0.47) circle (0.13);
\fill[ppPlum, opacity=0.18] (5.66,0.31) rectangle (5.80,0.63);
\draw[ppPlum, line width=0.5pt, dash pattern=on 1pt off 0.7pt] (5.66,0.31) rectangle (5.80,0.63);
\draw[ppflow] (dec.south) ++(0,-0.2) -- (5.08,0.85);
\ppPanel{6.30}{0.05}{11.36}{5.45}{ppMapTop}{ppMapBot}{ppMapEdge}
\node[ppttl, text=ppMapTtl] at (6.40,5.37) {Route-time conflict map \& planner};
\node[ppblk={ppFXt}{ppFXb}, draw=ppFXl, minimum width=1.9cm, minimum height=0.42cm] (fp) at (7.62,4.45)
  {Footprint test\\[-0.4pt]{\ppSub occupancy along the route}};
\ppNodeShadow{fp}
\ppStk{$(fp.north east)+(0.03,0.02)$}{\snow}
\foreach \k/\c in {3/ppSteel, 2/ppTeal, 1/ppSlate} {
  \fill[white, rounded corners=1.5pt] ({6.9+0.08*\k},{1.75+0.08*\k}) rectangle ++(1.7,1.9);
  \fill[\c!9, rounded corners=1.5pt] ({6.9+0.08*\k},{1.75+0.08*\k}) rectangle ++(1.7,1.9);
  \draw[\c!70, line width=0.45pt, rounded corners=1.5pt] ({6.9+0.08*\k},{1.75+0.08*\k}) rectangle ++(1.7,1.9); }
\ppPhoto{6.9}{1.75}{1.7}{1.9}{pipe/pipe_map}{ppPlum!75}
\draw[ppflow] (fp.south) -- (7.62,3.9);
\foreach \t/\l in {1/1, 2/2\,s} {
  \draw[ppSlate, line width=0.4pt] (6.86,{1.75+1.9*\t/2.1}) -- (6.9,{1.75+1.9*\t/2.1});
  \node[ppnote, anchor=east] at (6.85,{1.75+1.9*\t/2.1}) {\l}; }
\foreach \x/\l in {0/0, 10/10, 20/20\,m} {
  \draw[ppSlate, line width=0.4pt] ({6.9+1.7*\x/22},1.71) -- ({6.9+1.7*\x/22},1.75);
  \node[ppnote, anchor=north] at ({6.9+1.7*\x/22},1.69) {\l}; }
\node[ppnote, rotate=90] at (6.5,2.7) {time $t$};
\node[ppnote] at (7.75,1.39) {route position $s$};
\node[ppnote, text=ppPlum!70!black, fill=white, fill opacity=0.8, text opacity=1, rounded corners=1pt, inner sep=0.8pt] at (8.06,2.2) {occupied};
\node[font=\sffamily\bfseries\fontsize{5.2}{6}\selectfont, text=ppCyan!70!black, fill=white, fill opacity=0.8, text opacity=1, rounded corners=1pt, inner sep=0.8pt, anchor=west] at (7.33,3.5) {plan};
\node[ppnote, anchor=west, font=\sffamily\bfseries\fontsize{5.2}{6.1}\selectfont] at (6.42,1.12) {shading: occupancy};
\foreach \c/\t [count=\i from 0] in {ppSteel/vehicles, ppTeal/pedestrians, ppSlate/cyclists, ppPlum/partner plans} {
  \pgfmathsetmacro{\xx}{6.47+mod(\i,2)*1.06} \pgfmathsetmacro{\yy}{0.86-floor(\i/2)*0.21}
  \fill[\c!45, rounded corners=0.5pt] (\xx,\yy) rectangle ++(0.13,0.13);
  \draw[\c, line width=0.35pt, rounded corners=0.5pt] (\xx,\yy) rectangle ++(0.13,0.13);
  \node[ppnote, anchor=west] at ({\xx+0.18},{\yy+0.065}) {\t}; }
\node[ppnote, anchor=west, font=\sffamily\bfseries\fontsize{5.2}{6.1}\selectfont] at (6.42,0.4) {curves: 64 speed profiles};
\node[inner sep=0, font=\fontsize{4.8}{4.8}\selectfont] at (8.66,0.405) {\snow};
\draw[ppGrey!80, line width=0.6pt] (6.47,0.19) -- (6.65,0.19); \node[ppnote, anchor=west] at (6.7,0.19) {low risk};
\draw[ppMagenta, line width=0.6pt] (7.53,0.19) -- (7.71,0.19); \node[ppnote, anchor=west] at (7.76,0.19) {high risk};
\node[ppnote, anchor=south] at (9.79,4.82) {64 candidates + nominal};
\ppTray{9.12}{4.55}{ppCyan,ppCyan,ppCyan,ppCyan}
\shade[rounded corners=0.5pt, top color=ppBlue!45!white, bottom color=ppBlue] (10.32,4.59) rectangle ++(0.15,0.15);
\draw[ppflow] (8.86,3.3) -- (8.98,3.3) -- (8.98,4.665) -- (9.11,4.665);
\ppStk{8.98,4.0}{\fire}
\draw[ppSlate!55, line width=0.55pt, rounded corners=2.2pt, fill=white, fill opacity=0.6] (9.08,2.78) rectangle (10.82,4.36);
\ppBar{9.16}{2.84}{9.62}{4.30}{ppSA}{Self-Attn}
\ppBar{9.72}{2.84}{10.24}{4.30}{ppCA}{Cross-Attn\\[-0.4pt]{\ppSub instances, plans}}
\ppBar{10.34}{2.84}{10.74}{4.30}{ppFF}{FFN}
\node[font=\sffamily\bfseries\fontsize{7}{8}\selectfont, anchor=west, inner sep=0] at (10.92,4.28) {$\times$3};
\ppStk{10.82,4.36}{\fire}
\draw[ppflow] (9.66,4.55) -- (9.66,4.37);
\node[ppblk={ppHDt}{ppHDb}, draw=ppHDl, minimum width=1.95cm, minimum height=0.5cm] (heads) at (10.0,2.27)
  {Heads\\[-0.4pt]{\ppSub collision risk per candidate,}\\[-1pt]{\ppSub nominal speed profile}};
\ppNodeShadow{heads}
\ppStk{$(heads.north east)+(0.03,0.02)$}{\fire}
\draw[ppflow] (9.95,2.78) -- (9.95,2.57);
\node[ppblk={ppFXt}{ppFXb}, draw=ppFXl, minimum width=1.95cm, minimum height=0.5cm] (env) at (10.0,1.42)
  {Envelope\\[-0.4pt]{\ppSub plan = min(nominal profile,}\\[-1pt]{\ppSub fastest low-risk candidate)}};
\ppNodeShadow{env}
\ppStk{$(env.north east)+(0.03,0.02)$}{\snow}
\draw[ppflow] (heads.south) -- (env.north);
\draw[ppCyan, line width=1.4pt, line cap=round] (9.1,0.36) .. controls (9.45,0.38) and (9.8,0.5) .. (10.1,0.7);
\foreach \p in {(9.1,0.36),(9.42,0.39),(9.75,0.5),(10.1,0.7)} {\fill[white, draw=ppCyan!80!black, line width=0.35pt] \p circle (0.035);}
\node[ppnote, anchor=north] at (9.6,0.3) {plan, 10 waypoints};
\draw[ppflow] (env.south) -- (10.0,0.98) -- (9.6,0.98) -- (9.6,0.76);
\definecolor{ppScTop}{HTML}{EDF1F7}\definecolor{ppScBot}{HTML}{FAFBFD}\definecolor{ppScEdge}{HTML}{B7C2D6}\definecolor{ppScTtl}{HTML}{2E3A55}%
\ppPanel{11.56}{1.776}{17.4}{5.86}{ppScTop}{ppScBot}{ppScEdge}
\node[ppttl, text=ppScTtl] at (11.66,5.79) {Closed loop: left turn (InterDrive)};
\def\scX{11.64}\def\scY{5.5}\def\scW{5.68}\def\scH{3.635}
\begin{scope}
  \clip[rounded corners=2pt] (\scX,{\scY-\scH}) rectangle ({\scX+\scW},\scY);
  \node[inner sep=0, anchor=north west] at (\scX,\scY) {\includegraphics[width=\scW cm, height=\scH cm]{pipe/pipe_scene3d}};
\end{scope}
\draw[ppSlate!40, line width=0.45pt, rounded corners=2pt] (\scX,{\scY-\scH}) rectangle ({\scX+\scW},\scY);
\input{figs/pipe/pipe_scene3d_leader}
\coordinate (sEgo) at ({\scX+\scEgoU*\scW},{\scY-\scEgoV*\scH});
\coordinate (sPlan) at ({\scX+\scPlanU*\scW},{\scY-\scPlanV*\scH});
\coordinate (sTwo) at ({\scX+\scCarTwoU*\scW},{\scY-\scCarTwoV*\scH});
\coordinate (sThree) at ({\scX+\scCarThreeU*\scW},{\scY-\scCarThreeV*\scH});
\coordinate (sGhost) at ({\scX+\scGhostU*\scW},{\scY-\scGhostV*\scH});
\coordinate (sZone) at ({\scX+\scZoneU*\scW},{\scY-\scZoneV*\scH});
\coordinate (sMsg) at ({\scX+\scMsgCarThreeU*\scW},{\scY-\scMsgCarThreeV*\scH});
\tikzset{pplead/.style={line width=0.45pt}, pptag/.style={font=\sffamily\bfseries\fontsize{5.7}{6.5}\selectfont, fill=white, fill opacity=0.82, text opacity=1, rounded corners=1pt, inner sep=1.2pt}}
\draw[pplead, ppGrey!90!black] ($(sTwo)+(-0.12,0.08)$) -- (14.6,4.91);
\node[pptag, text=ppInk, anchor=east] at (14.62,4.93) {\ppOrd{ppGrey}{1} partner};
\draw[pplead, ppGrey!90!black] ($(sThree)+(0.12,0.06)$) -- (15.92,5.07);
\node[pptag, text=ppInk, anchor=west] at (15.9,5.09) {\ppOrd{ppGrey}{3} partner};
\draw[pplead, ppIndigo] ($(sEgo)+(-0.3,-0.05)$) -- (13.62,2.39);
\node[pptag, text=ppIndigo, anchor=east] at (13.64,2.37) {\ppOrd{ppIndigo}{2} ego};
\draw[pplead, ppPlum] ($(sGhost)+(0.18,0.05)$) -- (15.62,3.85);
\node[pptag, text=ppPlum, anchor=west] at (15.6,3.87) {reserved for \ppOrd{ppGrey}{1}};
\draw[pplead, ppMagenta] ($(sZone)+(-0.1,0.02)$) -- (13.9,3.81);
\node[pptag, text=ppMagenta, anchor=east] at (13.92,3.83) {meeting zone};
\draw[pplead, ppBlue] (sMsg) -- (15.98,3.05);
\node[pptag, text=ppBlue, anchor=west] at (15.96,3.03) {messages};
\draw[pplead, ppCyan!80!black] ($(sPlan)+(-0.1,-0.04)$) -- (13.66,3.05);
\node[pptag, text=ppCyan!75!black, anchor=east] at (13.68,3.05) {plan};
\node[ppblk={ppFXt}{ppFXb}, draw=ppFXl, minimum width=0.7cm, minimum height=0.46cm, inner sep=0.8pt] (pid) at (11.885,0.5) {PID\\[-0.8pt]{\fontsize{4.6}{5.2}\selectfont\mdseries benchmark}};
\ppNodeShadow{pid}
\draw[ppflow] (10.22,0.5) -- (pid.west);
\draw[ppflow] (pid.north) -- (11.885,1.85);
\draw[line width=0.7pt, draw=ppArrow, rounded corners=2.4pt] (pid.south) -- (11.885,0.07) -- (16.578,0.07);
\foreach \x in {13.152, 14.865, 16.578} { \draw[ppflow] (\x,0.07) -- (\x,0.2); }
\foreach \x/\t/\s in {12.33/V2Xverse/{1 car + RSU\\town traffic}, 14.043/InterDrive/{2--8 cars\\junctions, merges}, 15.757/MDrive/{1--8 cars, incl.\\real-world scenarios}} {
  \ppShade{(\x,0.2)}{({\x+1.643},1.66)}
  \fill[white, rounded corners=2.5pt] (\x,0.2) rectangle ++(1.643,1.46);
  \draw[ppSlate!40, line width=0.5pt, rounded corners=2.5pt] (\x,0.2) rectangle ++(1.643,1.46);
  \node[anchor=north west, font=\sffamily\bfseries\fontsize{6.4}{7.4}\selectfont, inner sep=0] at ({\x+0.07},1.59) {\t};
  \node[ppnote, anchor=north west, align=left, font=\sffamily\fontsize{5}{5.9}\selectfont] at ({\x+0.07},1.36) {\s};
}
\ppPhotoFlat{12.4}{0.28}{1.503}{0.522}{pipe/pipe_bench_v2x}
\ppPhotoFlat{14.113}{0.28}{1.503}{0.522}{pipe/pipe_bench_interdrive}
\begin{scope}[shift={(15.827,0.28)}]
  \clip[rounded corners=2pt] (0,0) rectangle (1.503,0.522);
  \fill[ppRoad!55] (0,0) rectangle (1.503,0.522);
  \fill[ppRoad] (0,0.16) rectangle (1.503,0.36); \fill[ppRoad] (0.65,0) rectangle (0.85,0.522);
  \draw[white, line width=0.3pt, dash pattern=on 1pt off 1pt] (0,0.26) -- (0.63,0.26) (0.87,0.26) -- (1.503,0.26) (0.75,0) -- (0.75,0.15) (0.75,0.37) -- (0.75,0.522);
  \shade[rounded corners=0.5pt, left color=ppIndigo!60, right color=ppIndigo] (0.2,0.175) rectangle ++(0.15,0.07);
  \shade[rounded corners=0.5pt, left color=ppGrey, right color=ppGrey!50] (1.15,0.275) rectangle ++(0.15,0.07);
  \shade[rounded corners=0.5pt, top color=ppGrey!50, bottom color=ppGrey] (0.665,0.40) rectangle ++(0.07,0.11);
  \shade[rounded corners=0.5pt, left color=ppGrey!50, right color=ppGrey] (0.05,0.275) rectangle ++(0.15,0.07);
\end{scope}
\draw[ppflow] (1.88,4.635) -- (2.37,4.635);
\draw[ppmsg] (2.08,1.885) -- (2.16,1.885) -- (2.16,3.835) -- (2.37,3.835);
\draw[ppmsg] (2.16,3.06) -- (rel.west);
\fill[ppBlue] (2.16,3.06) circle (0.03);
\draw[ppmsg] (2.08,0.80) -- (2.17,0.80) -- (2.17,1.75) -- (2.37,1.75);
\draw[line width=0.7pt, draw=ppArrow] (5.98,3.835) -- (6.19,3.835);
\draw[ppflow] (6.19,3.835) -- (6.19,4.45) -- (fp.west);
\draw[line width=0.7pt, draw=ppArrow, rounded corners=2.4pt] (5.96,0.495) -- (6.19,0.495) -- (6.19,3.835);
\fill[ppArrow] (6.19,3.835) circle (0.036);
\end{tikzpicture}%


==> sections/teaser_body.tex <==
\definecolor{ppInk}{HTML}{33415C}\definecolor{ppArrow}{HTML}{3A4661}\definecolor{ppSlate}{HTML}{7D8BA6}%
\definecolor{ppCyan}{HTML}{15B5C4}\definecolor{ppTeal}{HTML}{0FA08C}\definecolor{ppBlue}{HTML}{2F66C4}%
\definecolor{ppIndigo}{HTML}{4A45C9}\definecolor{ppPlum}{HTML}{8A52A8}\definecolor{ppMagenta}{HTML}{C13C95}%
\definecolor{ppIndigoD}{HTML}{2A2585}\definecolor{ppCyanL}{HTML}{6EE2EC}%
\definecolor{ppMapTtl}{HTML}{36319D}\definecolor{tzOcc}{HTML}{6F57C8}\definecolor{tzPrev}{HTML}{9AA5B9}\definecolor{tzGrid}{HTML}{DDE2EA}%
\def\tzScores{97.8/90.1/{InterDrive}/7.7, 90.7/78.9/{InterDrive, traffic}/11.8, 94.8/85.3/{MDrive InterDrive}/9.5,
  84.8/79.1/{MDrive Interaction}/5.7, 87.4/85.0/{MDrive V2X-PnP}/2.4, 70.0/59.1/{V2Xverse}/10.9}%
\pgfdeclarelayer{tzbg}\pgfdeclarelayer{tzsh}%
\providecommand{\tzSoftAt}[5]{%
  \foreach \ppi in {0,...,11} {%
    \pgfmathsetmacro{\ppt}{\ppi/11}\pgfmathsetmacro{\ppe}{#4*(1-2*\ppt)}\pgfmathsetmacro{\ppo}{#5/100/12}%
    \pgfmathsetlengthmacro{\pprc}{max(0.01,#3+\ppe)*1cm}%
    \fill[black, fill opacity=\ppo, rounded corners=\pprc] ($#1+({0.012-\ppe},{-0.025-\ppe})$) rectangle ($#2+({0.012+\ppe},{\ppe-0.025})$);}}%
\providecommand{\tzRank}[3]{\node[circle, fill=ppPlum, draw=white, line width=0.6pt, text=white, inner sep=0pt, minimum size=0.31cm,
  font=\sffamily\bfseries\fontsize{5.8}{5.8}\selectfont] at ({#1},{#2}) {#3};}%
\providecommand{\tzFreeTxt}{\tikz[baseline=(o.base)]\node[circle, fill=ppSlate!70, text=white, inner sep=0pt, minimum size=0.25cm,
  font=\sffamily\bfseries\fontsize{4.9}{4.9}\selectfont] (o) {--};}%
\providecommand{\tzRankTxt}[1]{\tikz[baseline=(o.base)]\node[circle, fill=ppPlum, text=white, inner sep=0pt, minimum size=0.25cm,
  font=\sffamily\bfseries\fontsize{4.9}{4.9}\selectfont] (o) {#1};}%
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\fontsize{6}{7}\selectfont, line join=round, text=ppInk,
  tztag/.style={rounded corners=2pt, inner sep=1.6pt, fill=ppInk, text=white, font=\sffamily\bfseries\fontsize{5.8}{6.2}\selectfont},
  tzpill/.style={rounded corners=2pt, inner sep=1.3pt, font=\sffamily\bfseries\fontsize{5.6}{6}\selectfont},
  tzlead/.style={line width=0.45pt, draw=ppSlate, dash pattern=on 1.3pt off 1pt},
  tzcap/.style={font=\sffamily\bfseries\fontsize{5.3}{6}\selectfont, inner sep=0.6pt}]
\pgfsetlayers{tzsh,tzbg,main}
\def\W{10.6}\def\H{5.52}%
\node[inner sep=0, anchor=south west] at (0,0) {\includegraphics[width=\W cm]{teaser_scene3d}};
\shade[left color=ppIndigoD, right color=ppIndigo, rounded corners=2.4pt] (0.1,\H-0.47) rectangle (1.78,\H-0.1);
\begin{scope}[shift={(0.3,\H-0.285)}]
  \fill[white] (0,0) circle (0.118);
  \shade[inner color=ppCyan, outer color=ppIndigo] (0,0) circle (0.092);
  \fill[white] (0,0) circle (0.064);
  \draw[ppIndigoD, line width=0.55pt, line cap=round] (0,0) -- (0,0.045);
  \draw[ppCyan!85!black, line width=0.7pt, line cap=round, -{Stealth[length=1.6pt, width=1.9pt]}] (-0.012,0) -- (0.05,0);
  \fill[ppIndigoD] (0,0) circle (0.011);
\end{scope}
\node[anchor=west, inner sep=0, font=\sffamily\bfseries\fontsize{7.4}{8.4}\selectfont] at (0.47,\H-0.285)
  {\textcolor{white}{When}\textcolor{ppCyanL}{2}\textcolor{white}{Go}};

\foreach \u/\v/\r in {0.620/0.242/1, 0.536/0.443/2, 0.621/0.684/3, 0.726/0.658/3, 0.523/0.735/4} {
  \tzRank{\u*\W+0.36}{(1-\v)*\H+0.16}{\r}}
\def\cw{1.17}\def\ch{1.264}
\foreach \i/\x/\y/\u/\v/\txt in {0/0.18/3.62/0.242/0.211/{\tzFreeTxt\ no conflict}, 5/0.18/1.97/0.621/0.684/{\tzRankTxt{3} after \tzRankTxt{2}},
    3/0.18/0.32/0.523/0.735/{\tzRankTxt{4} after \tzRankTxt{3}}, 7/9.3/3.62/0.620/0.242/{\tzRankTxt{1} goes},
    4/9.3/1.97/0.536/0.443/{\tzRankTxt{2} after \tzRankTxt{1}}, 6/9.3/0.32/0.726/0.658/{\tzRankTxt{3} after \tzRankTxt{2}}} {
  \draw[tzlead] (\x+\cw/2,\y+\ch/2) -- ({\u*\W},{(1-\v)*\H+0.1});
  \begin{pgfonlayer}{tzsh}\tzSoftAt{(\x,\y)}{(\x+\cw,\y+\ch)}{0.05}{0.06}{14}\end{pgfonlayer}
  \node[inner sep=0, anchor=south west] at (\x,\y) {\includegraphics[width=\cw cm]{teaser_map_\i}};
  \node[tzcap, anchor=north west, fill=white, fill opacity=0.9, text opacity=1, rounded corners=1.2pt] at (\x,\y-0.03) {\txt};}
\node[anchor=south, inner sep=1.4pt, fill=white, fill opacity=0.9, text opacity=1, rounded corners=1.5pt,
  font=\sffamily\fontsize{5.1}{6}\selectfont, align=center] at (5.25,0.07)
  {\textcolor{ppPlum}{\textbf{arc}}: goes before\enspace\textcolor{ppMagenta}{\textbf{glow}}: where two meet\enspace\textcolor{ppBlue}{\textbf{((\,))}}: broadcasts\\[-0.5pt]
   \textcolor{ppIndigo}{\textbf{ribbon}}: 2\,s plan\enspace\textbf{bar}: waits};
\def\rx{10.84}\def\rw{6.3}\def\rh{2.37}
\begin{pgfonlayer}{tzsh}\tzSoftAt{(\rx,\H-\rh)}{(\rx+\rw,\H)}{0.06}{0.06}{12}\end{pgfonlayer}
\node[inner sep=0, anchor=north west] at (\rx,\H) {\includegraphics[width=\rw cm]{teaser_w2g_carla}};
\node[tzpill, fill=ppIndigo, text=white, anchor=east] at (\rx+\rw-0.1,\H-\rh+0.86) {When2Go: no collision\,$\cdot$\,DS 100};
\def\tzRadar#1#2#3#4#5{%
  \def\cy{1.34}\def\R{0.74}
  \node[font=\sffamily\bfseries\fontsize{5.4}{6}\selectfont, anchor=south] at (#1,2.56) {#3};
  \foreach \rf in {0.333,0.667,1} {
    \draw[tzGrid, line width=0.35pt] ({#1+\rf*\R*cos(90)},{\cy+\rf*\R*sin(90)}) \foreach \k in {1,...,5} {-- ({#1+\rf*\R*cos(90-60*\k)},{\cy+\rf*\R*sin(90-60*\k)})} -- cycle;}
  \foreach \k in {0,...,5} {\draw[tzGrid, line width=0.35pt] (#1,\cy) -- ({#1+\R*cos(90-60*\k)},{\cy+\R*sin(90-60*\k)});}
  \foreach \o/\p/\a/\v/\d [count=\k from 0] in {#5} {
    \coordinate (pv\k) at ({#1+max(0,(\p-#2)/(100-#2))*\R*cos(90-60*\k)},{\cy+max(0,(\p-#2)/(100-#2))*\R*sin(90-60*\k)});
    \coordinate (ov\k) at ({#1+max(0,(\o-#2)/(100-#2))*\R*cos(90-60*\k)},{\cy+max(0,(\o-#2)/(100-#2))*\R*sin(90-60*\k)});}
  \fill[tzPrev, fill opacity=0.22] (pv0) -- (pv1) -- (pv2) -- (pv3) -- (pv4) -- (pv5) -- cycle;
  \draw[tzPrev, line width=0.55pt, dash pattern=on 1.6pt off 1pt] (pv0) -- (pv1) -- (pv2) -- (pv3) -- (pv4) -- (pv5) -- cycle;
  \fill[ppIndigo, fill opacity=0.17] (ov0) -- (ov1) -- (ov2) -- (ov3) -- (ov4) -- (ov5) -- cycle;
  \draw[ppIndigo, line width=0.85pt] (ov0) -- (ov1) -- (ov2) -- (ov3) -- (ov4) -- (ov5) -- cycle;
  \foreach \o/\p/\a/\v/\d [count=\k from 0] in {#5} {
    \fill[white] (ov\k) circle (0.045); \fill[ppIndigo] (ov\k) circle (0.03);
    \pgfmathsetmacro{\ang}{90-60*\k}
    \edef\anc{\ifcase\k south\or west\or west\or north\or east\or east\fi}
    \edef\aln{\ifcase\k center\or left\or left\or center\or right\or right\fi}
    \node[anchor=\anc, align=\aln, inner sep=0.2pt, font=\sffamily\fontsize{4.5}{5}\selectfont] at ({#1+(\R+0.08)*cos(\ang)},{\cy+(\R+0.08)*sin(\ang)})
      {\textbf{\a}\\[-1.2pt]{\color{ppIndigo}\textbf{\v}}\,{\color{#4}\textbf{\d}}};}}
\tzRadar{12.38}{55}{Driving score}{ppMagenta}{97.8/90.1/{InterDrive}/97.8/+7.7, 90.7/78.9/{+ traffic}/90.7/+11.8,
  98.3/67.2/{ID lane chg.}/98.3/+31.1, 96.8/67.5/{+ traffic}/96.8/+29.4, 88.2/85.1/{MDrive}/88.2/+3.0, 70.0/59.1/{V2Xverse}/70.0/+10.9}
\tzRadar{15.52}{60}{Success \& safety}{ppSlate}{89.1/81.0/{ID success}/89\,\%/vs 81, 74.6/67.0/{+ traffic}/75\,\%/vs 67,
  95.0/87.7/{MDrive no coll.}/95\,\%/vs 88, 98.8/92.0/{ID infr. score}/0.99/vs 0.92, 99.1/80.0/{+ traffic}/0.99/vs 0.80, 94.0/91.0/{\shortstack[r]{V2X no\\veh.\ coll.}}/94\,\%/vs 91}
\fill[ppIndigo, fill opacity=0.25, draw=ppIndigo, line width=0.55pt] (\rx+0.75,0.03) rectangle ++(0.18,0.12);
\node[anchor=west, font=\sffamily\bfseries\fontsize{5}{6}\selectfont, text=ppIndigo, inner sep=1pt] at (\rx+0.94,0.09) {When2Go};
\fill[tzPrev, fill opacity=0.3] (\rx+2.0,0.03) rectangle ++(0.18,0.12);
\draw[tzPrev, line width=0.55pt, dash pattern=on 1.6pt off 1pt] (\rx+2.0,0.03) rectangle ++(0.18,0.12);
\node[anchor=west, font=\sffamily\fontsize{5}{6}\selectfont, inner sep=1pt] at (\rx+2.19,0.09) {best other method on that axis};
\end{tikzpicture}

